Simplifying triangulations

We give a new algorithm to simplify a given triangulation with respect to a given curve. The simplification uses flips together with powers of Dehn twists in order to complete in polynomial time in the bit-size of the curve.

==> tikz_corners.tex <==

\begin{tikzpicture}[scale=2,thick]

\node (rect) at (-1.5, 0) [draw,minimum width=3cm,minimum height=3cm] {};

\draw (rect.south west) -- (rect.north east);

\foreach \i in {0.1,0.12,...,0.3}
	\draw [red] ($(rect.north west)!\i!(rect.south west)$) to [out=0,in=270] ($(rect.north west)!\i!(rect.north east)$);
\foreach \i in {0.1,0.13,...,0.3}
	\draw [red] ($(rect.south west)!\i!(rect.north west)$) to [out=0,in=90] ($(rect.south west)!\i!(rect.south east)$);
\foreach \i in {0.1,0.115,...,0.3}
	\draw [red] ($(rect.north east)!\i!(rect.north west)$) to [out=270,in=180] ($(rect.north east)!\i!(rect.south east)$);
\foreach \i in {0.1,0.12,...,0.3}
	\draw [red] ($(rect.south east)!\i!(rect.south west)$) to [out=90,in=180] ($(rect.south east)!\i!(rect.north east)$);

\foreach \i in {0.4,0.45,0.5,0.55,0.6}
	\draw [red] ($(rect.north west)!\i!(rect.south west)$) to [out=0,in=180] ($(rect.north east)!\i!(rect.south east)$);

\draw [decorate,decoration={brace,amplitude=5pt}] ($(rect.north west)!0.05!(rect.north east)$) -- ($(rect.north west)!0.35!(rect.north east)$) node [midway,yshift=5mm] {$X$};
\draw [decorate,decoration={brace,amplitude=5pt}] ($(rect.north west)!0.65!(rect.north east)$) -- ($(rect.north west)!0.95!(rect.north east)$) node [midway,yshift=5mm] {$W$};
\draw [decorate,decoration={brace,amplitude=5pt}] ($(rect.south east)!0.05!(rect.south west)$) -- ($(rect.south east)!0.35!(rect.south west)$) node [midway,yshift=-5mm] {$Z$};
\draw [decorate,decoration={brace,amplitude=5pt}] ($(rect.south east)!0.65!(rect.south west)$) -- ($(rect.south east)!0.95!(rect.south west)$) node [midway,yshift=-5mm] {$Y$};

\node at (rect.center) [above] {\contour*{white}{$e$}};

\end{tikzpicture}


==> tikz_flip.tex <==

\begin{tikzpicture}[scale=2,thick]

\node (rect) at (-1.5, 0) [draw,minimum width=3cm,minimum height=3cm] {};
\node (rect2) at (1, 0) [draw,minimum width=3cm,minimum height=3cm] {};

\draw (rect.south west) -- node [above] {$e$} (rect.north east);
\draw (rect2.north west) -- node [above, yshift=1] {$f$} (rect2.south east);

\node (a) at (rect.north) [anchor=south] {$a$};
\node (b) at (rect.west) [anchor=east] {$b$};
\node (c) at (rect.south) [anchor=north] {$c$};
\node (d) at (rect.east) [anchor=west] {$d$};

\draw [thick,->] ($(rect.east)!0.25!(rect2.west)$) -- node[above] {Flip} ($(rect.east)!0.75!(rect2.west)$);
\end{tikzpicture}


==> tikz_insulation.tex <==

\begin{tikzpicture}[scale=2,thick]

\tikzset{dot/.style={shape=circle,fill=black,scale=0.3}}

\node (rect) at (-1.5, 0) [draw,minimum width=3cm,minimum height=3cm] {};

\draw (rect.south west) -- (rect.north east);

\foreach \i in {0.1,0.16,...,0.3}
	\draw [red] ($(rect.north west)!\i!(rect.south west)$) to [out=0,in=270] ($(rect.north west)!\i!(rect.north east)$);
\foreach \i in {0.1,0.15,...,0.3}
	\draw [red] ($(rect.south west)!\i!(rect.north west)$) to [out=0,in=90] ($(rect.south west)!\i!(rect.south east)$);
\foreach \i in {0.1,0.15,...,0.3}
	\draw [red] ($(rect.north east)!\i!(rect.north west)$) to [out=270,in=180] ($(rect.north east)!\i!(rect.south east)$);
\foreach \i in {0.1,0.17,...,0.3}
	\draw [red] ($(rect.south east)!\i!(rect.south west)$) to [out=90,in=180] ($(rect.south east)!\i!(rect.north east)$);

\foreach \i in {0.45,0.5,0.55,0.6}
	\draw [red] ($(rect.north west)!\i!(rect.south west)$) to [out=0,in=180] ($(rect.north east)!\i!(rect.south east)$);

\node [dot] at (rect.center) [label={$p$}] {};
\node [dot] at (rect.west) [label=left:{$p'$}] {};

\end{tikzpicture}


==> tikz_non_flip.tex <==

\begin{tikzpicture}[scale=2,thick]

\tikzset{dot/.style={shape=circle,fill=black,scale=0.3}}
\tikzset{largedot/.style={shape=circle,fill=black,scale=0.5}}

\coordinate (B) at (0, 0); \coordinate (C) at (0, 1); \coordinate (T) at (0,2);
\coordinate (TL) at (-1,2); \coordinate (TR) at (1,2);

\draw (B) -- (C);
\draw (B) to [out=0,in=0] (TR) to [out=180,in=0] (TL) to [out=180,in=180] (B);

\foreach \i in {0.1,0.15,...,0.9}
	\draw [red]
		($(T)!\i!(TR)$)
		to [out=270,in=0] ($(C)!\i!(B)$)
		to [out=180,in=270] ($(T)!\i!(TL)$);

\node [largedot] at (B) {};
\node [largedot] at (C) {};

\node [dot] at ($(C)!0.2!(B)$) [label=right:{\contour*{white}{$p$}}] {};
\node [dot] at ($(T)!0.2!(TL)$) [label=above:{$p'$}] {};

\node [left] at ($(B)!0.5!(C)$) {\contour*{white}{$e$}};
\node [above] at (T) {$e'$};

\end{tikzpicture}


==> tikz_partition.tex <==

\begin{tikzpicture}[scale=2,thick]

\tikzset{dot/.style={shape=circle,fill=black,scale=0.3}}

\coordinate (L) at (-1, 0); \coordinate (R) at (1, 0);
\coordinate (L2) at (-1, 1); \coordinate (R2) at (1, 1);
\coordinate (L3) at (1, 3); \coordinate (R3) at (1, 1);
\coordinate (L4) at (3, 1); \coordinate (R4) at (1, 1);
\coordinate (L5) at (1, -1); \coordinate (R5) at (1, 1);
\coordinate (L6) at (-1, 1); \coordinate (R6) at (1, 1);
\draw (L) -- (R);
\draw (L2) -- (R2);
\node [left] at (L) {$\emax$};
\node [left] at (L2) {$e$};

\foreach \i in {0.3,0.32,...,0.6}
	\draw [red]
		let \n1 = {\i+0.08} in
		let \n2 = {\i+0.16} in
		let \n3 = {\i+0.34} in
		($(L)!\i!(R)$)
		to [out=90,in=270] ($(L2)!\i!(R2)$)
		to [out=90,in=180] ($(L3)!\n1!(R3)$)
		to [out=0,in=90] ($(L4)!\n2!(R4)$)
		to [out=270,in=0] ($(L5)!\n3!(R5)$)
		to [out=180,in=270] ($(L6)!\n3!(R6)$);

\node [dot] at ($(L)!0.5!(R)$) [label={\contour*{white}{$q$}}] {};
\node [dot] at ($(L2)!0.5!(R2)$) [label={\contour*{white}{$p_i$}}] {};
\node [dot] at ($(L6)!0.84!(R6)$) [label={\contour*{white}{$p_j$}}] {};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}] ($(L)!0.28!(R)$) -- ($(L)!0.6!(R)$) node [midway,yshift=-5mm] {$Q_n$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}] ($(L2)!0.52!(R2)$) -- ($(L2)!0.82!(R2)$) node [midway,yshift=-5mm] {\contour*{white}{$d$}};

\end{tikzpicture}


==> tikz_slow.tex <==

\begin{tikzpicture}[scale=2,thick]

\tikzset{dot/.style={shape=circle,fill=black,scale=0.3}}
\tikzset{tri/.style={draw,scale=0.5,fill=white,regular polygon,regular polygon sides=3}}

\node (rect) at (-1.5, 0) [draw,minimum width=3cm,minimum height=3cm] {};

\draw (rect.south west) -- (rect.north east);

\draw [red] ($(rect.north west)!0.2!(rect.north east)$) to [out=270,in=0] (rect.west);
\draw [red] ($(rect.south east)!0.2!(rect.south west)$) to [out=90,in=180] (rect.east);

\foreach \i in {0.2,0.22,...,0.8}
	\draw [red] let \n1 = {\i+0.02} in ($(rect.south west)!\i!(rect.south east)$) to [out=90,in=270] ($(rect.north west)!\n1!(rect.north east)$);

\node [tri, rotate=30] at (rect.south) {};
\node [tri, rotate=30] at (rect.north) {};
\node [tri, yshift=-5] at (rect.west) {};
\node [tri, yshift=5] at (rect.west) {};
\node [tri, yshift=-5] at (rect.east) {};
\node [tri, yshift=5] at (rect.east) {};

\draw [decorate,decoration={brace,amplitude=8pt,mirror}] ($(rect.south west)!0.15!(rect.south east)$) -- ($(rect.south west)!0.85!(rect.south east)$) node [midway,yshift=-5mm] {$k$};

\end{tikzpicture}

